BINAS: Bilinear Interpretable Neural Architecture Search

Practical use of neural networks often involves requirements on latency, energy and memory among others. A popular approach to find networks under such requirements is through constrained Neural Architecture Search (NAS). However, previous methods use complicated predictors for the accuracy of the network. Those predictors are hard to interpret and sensitive to many hyperparameters to be tuned, hence, the resulting accuracy of the generated models is often harmed. In this work we resolve this by introducing Bilinear Interpretable Neural Architecture Search (BINAS), that is based on an accurate and simple bilinear formulation of both an accuracy estimator and the expected resource requirement, together with a scalable search method with theoretical guarantees. The simplicity of our proposed estimator together with the intuitive way it is constructed bring interpretability through many insights about the contribution of different design choices. For example, we find that in the examined search space, adding depth and width is more effective at deeper stages of the network and at the beginning of each resolution stage. Our experiments show that BINAS generates comparable to or better architectures than other state-of-the-art NAS methods within a reduced marginal search cost, while strictly satisfying the resource constraints.

==> acc_vs_lat_graph.tex <==
% \begin{figure}[htb]
% \begin{figure}[H]
% \centerin
\begin{adjustbox}{width=0.48\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 74.4,
            ymax = 78.1,
            % ymax = 82.0,
            xmin = 39.0,
            xmax = 60.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {37,39,...,65},
            % xtick = {31,40,...,90},
            ytick = {74.5,75,...,78.2},
            ylabel = Top-1 Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend pos=south east,
            % legend pos=north west,
            legend style={nodes={scale=0.8, transform shape}}
    ]

% \addplot[only marks,color=gray,mark=triangle*,very thick]coordinates {(39,74.8)(48,76.0)(61,77.1)};\addlegendentry{Ours}


% \addplot[dotted, color=orange, mark=square*, thick]coordinates {(36.96345329284668,75.506)(40.85262537002563,76.308)(44.83997821807861,77.048)(50.08040189743042,77.542)
% % (56.44809627532959,77.650)
% (56.49735927581787,77.786)
% (59.065587520599365,78.052)
% % (64.87151622772216,78.068)
% };\addlegendentry{Ours FT (68634)}

% \addplot[dotted, color=orange, mark=square*, thick]coordinates {(37,75.5)(41,76.3)(45,77.1)(50,77.5)
% % (56,77.6)
% (56,77.8)
% (59.1,78.1)
% % (65,78.1)
% };\addlegendentry{Ours FT (68634-64465)}

\addplot[solid, color=orange, mark=*, thick]coordinates {(37,75.3)(41,76.1)(45,76.5)
(50,76.8)
% % (56,77.1)
(56, 77.7)
(59.1,77.8)
% (65,77.6)
};\addlegendentry{BINAS (from scratch)} 

% \addplot[dashed, color=orange, mark=square*, thick]coordinates {(37,75.5)(41,76.3)(45,76.8)(50,77.2)
% % (56,77.3)
% (56,77.5)
% (59.1,77.8)
% % (65,77.7)
% };\addlegendentry{Ours fine-tune: 435+8N }%\addlegendentry{Ours FT (68634-64262)}

% \addplot[color=orange, mark=square*, thick]coordinates {(37,75.9)(41,76.5)(45,77.0)(50,77.6)
% % (56,77.3)
% (56,77.8)
% (59.1,78.0)
% % (65,77.7)
% };\addlegendentry{Ours fine-tune: 435+15N }%\addlegendentry{Ours FT (68634-64262)}

% \addplot[dotted, color=orange, mark=square*, thick]coordinates {(37,76.1)(41,76.8)(45,77.2)(50,77.4)
% % (56,77.8)
% (56,77.8)
% (59.1,78.0)
% % (65,78.0)
% };\addlegendentry{Ours fine-tune:400+8N }%\addlegendentry{Ours FT (72748-64465)}

% \addplot[dotted, color=pink, mark=square*, thick]coordinates {(37,76.0)(41,76.6)(45,76.9)(50,77.0)
% % (56,77.4)
% (56,77.6)
% (59.1,77.7)
% % (65,77.7)
% };\addlegendentry{Ours FT (72748-64262)}

% \addplot[dotted, color=orange, mark=square*, thick]coordinates {(40.72, 76.042)(44.58, 76.548)(53.45, 77.372)(56.97, 77.8)};\addlegendentry{Ours FT (72748)}


% \addplot[color=ForestGreen, mark=square*, thick]coordinates {(37, 75.4)(40,75.9)(44, 76.6)(50, 77.0)(55, 77.4)(61,78.1)};%\addlegendentry{HardCore FT (68634-64262)}

% \addplot[dotted, color=green, mark=square*, thick]coordinates {(40, 75.8)(39,75.9)(46, 76.9)(52, 77.1)(56, 77.4)(60,77.4)(58,77.6)(62,77.6)(71,77.6)};\addlegendentry{HardCore FT (72748-64262)}

% \addplot[dotted, color=ForestGreen, mark=*,very thick]coordinates {(37, 75.3)(40,75.8)(44, 76.4)(50, 77.1)(55, 77.6)(61,78.0)};%\addlegendentry{HardCore from scratch}

% \addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(44, 76.4)} node (hardcore_scratch){};
% \node[color=ForestGreen, below right = -0.1cm and -0.3cm of hardcore_scratch, font=\tiny, node distance = 1.1cm] {HardCoRe-NAS};

% \addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(55, 77.4)} node (hardcore_ft){};
% \node[color=ForestGreen, right of=hardcore_ft, font=\tiny, node distance = 0.2cm] {HardCore fine-tune:400+15N};


\addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(45, 75.2)} node (MobileNet_V3){};
\node[color=ForestGreen, above right = -0.1cm and -0.3cm of MobileNet_V3, font=\tiny] {MobileNet V3};%\addlegendentry{Others}

\addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(40, 75.0)} node (tfnasb){};
\node[color=ForestGreen, above right of=tfnasb, font=\tiny, node distance = 0.3cm] {TF-NAS-CPU B};

\addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(60, 76.5)} node (tfnasa){};
\node[color=ForestGreen, left of=tfnasa, font=\tiny, node distance = 1.1cm] {TF-NAS-CPU A};

% \addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(36, 74.5)} node (mnas){};
% \node[color=ForestGreen, above of=mnas, font=\tiny, node distance = 0.2cm] {MNAS-NET};

\addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(55, 75.2)} node (mnasa1){};
\node[color=ForestGreen, above right = 0.0cm and -0.5cm of mnasa1, font=\tiny, node distance = 0.01cm] {MNAS-NET-A1};

\addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(39, 74.5)} node (mnasb1){};
\node[color=ForestGreen, right of=mnasb1, font=\tiny, node distance = 0.99cm] {MNAS-NET-B1};

\addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(41, 74.9)} node (spnas){};
\node[color=ForestGreen, below right = -0.1cm and -0.3cm of spnas, font=\tiny, node distance = 0.8cm] {SPNAS-NET};

% \addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(42, 75.2)} node (semnas){};
% \node[color=ForestGreen, below of=semnas, font=\tiny, node distance = 0.2cm] {SE-MNAS-NET};

\addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(47, 75.7)} node (fbnet){};
\node[color=ForestGreen, right of=fbnet, font=\tiny, node distance = 0.8cm] {FB-NET-C};


\addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(61, 77.0)} node (FairNASC){};
\node[color=ForestGreen, left of=FairNASC, font=\tiny, node distance = 0.8cm] {FairNAS-C};


% \addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(42, 75.7)} node (OFA){};
% \node[color=ForestGreen, below of=OFA, font=\tiny, node distance = 0.2cm] {OFA};

\end{axis}
\end{tikzpicture}
\end{adjustbox}
% \label{fig:acc_nas}
% \end{figure}






==> bcfw_ls_predictors.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 72.0,
            ymax = 76.7,
            % ymax = 82.0,
            xmin = 40.0,
            xmax = 90.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {40,45,...,90.0},
            ytick = {73.0,73.5,...,77.0},
            ylabel = Top-1 Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend style={nodes={scale=0.8, transform shape}},
            legend pos=south east,
    ]


\addplot[color=green, mark=triangle*,very thick]coordinates {
(39.5514493187, 72.30400000244141)(45.3132525086, 74.0880000024414)(51.6923844814, 72.63600002929688)(54.9310296774, 75.60399999267578)(58.1525733074, 74.36000000244141)(65.363548696, 74.39200002929688)(70.0553392371, 76.55800001953125)(74.4967957338, 76.60600001953125)(81.0801317294, 76.24399999755859)(81.0801317294, 76.24399999755859)(85.015138487, 76.63199999267579)
};\addlegendentry{Block Quadratic}
% \addplot[style=dashed,
% color=green, mark=triangle*,very thick]coordinates {
% (39.5514493187, 73.97116088867188)(45.3132525086, 75.81867980957031)(51.6923844814, 75.39849090576172)(54.9310296774, 76.7824935913086)(58.1525733074, 76.41790771484375)(65.363548696, 76.5271987915039)(70.0553392371, 77.91407012939453)(74.4967957338, 77.96549987792969)(81.0801317294, 77.8539047241211)(81.0801317294, 77.8709487915039)(85.015138487, 78.0005111694336)
% };%\addlegendentry{Block Quadratic (predicted)}

\addplot[color=blue, mark=triangle*,very thick]coordinates {
(39.5270705223, 72.79200000488281)(45.1488912106, 74.13400002441406)(51.7070973913, 73.864)(55.1175251603, 75.53600001953124)(59.9031810959, 76.21800002197266)(64.7407064835, 76.37600002197266)(74.1775547465, 75.97600001708985)(72.6843759418, 76.2579999975586)(79.3847938379, 76.15599999023438)(82.8537270427, 76.44800002197266)(80.6003848712, 76.47399999267579)
};\addlegendentry{Quadratic}
% \addplot[style=dashed,
% color=blue, mark=triangle*,very thick]coordinates {
% (39.5270705223, 73.60355377197266)(45.1488912106, 74.95863342285156)(51.7070973913, 74.56981658935547)(55.1175251603, 76.24356079101562)(59.9031810959, 76.90547943115234)(64.7407064835, 77.2447509765625)(74.1775547465, 76.8341293334961)(72.6843759418, 77.55957794189453)(79.3847938379, 77.43978881835938)(82.8537270427, 77.69358825683594)(80.6003848712, 77.7477798461914)
% };%\addlegendentry{Quadratic (predicted)}

\addplot[color=orange, mark=triangle*,very thick]coordinates {
(40.6645804644, 73.74600003173828)(45.2436963717, 73.984)(51.6476333141, 73.87199999755859)(55.0715630253, 75.70800002197265)(59.271261096, 75.74400001708985)(66.5541415413, 76.04799999267578)(70.6653897961, 76.30600002197265)(77.7274037401, 76.31000002441407)(81.6126381358, 76.49599999267578)(82.7359363437, 76.47800001953125)(89.7314339876, 76.46599999267578)
};\addlegendentry{MLP}
% \addplot[style=dashed,
% color=orange, mark=triangle*,very thick]coordinates {
% (40.6645804644, 74.46342468261719)(45.2436963717, 74.54674530029297)(51.6476333141, 74.56182861328125)(55.0715630253, 76.2440185546875)(59.271261096, 76.37068176269531)(66.5541415413, 76.56388854980469)(70.6653897961, 76.84042358398438)(77.7274037401, 77.15523529052734)(81.6126381358, 77.24545288085938)(82.7359363437, 77.31635284423828)(89.7314339876, 77.34913635253906)
% };%\addlegendentry{MLP (predicted)}


\addplot[color=red, mark=diamond*,very thick]coordinates {
(39.8717686534, 72.37400002685547)(45.005701979, 74.0160000024414)(51.3700852791, 74.29400002929688)(54.9395248294, 75.48999999511719)(63.6766597629, 74.37800002685547)(64.8581142227, 76.30400002197266)(73.5223342975, 75.95000001953125)(78.1331285834, 76.27999999267578)(85.0795229276, 76.34799999023437)(84.5536619425, 76.40600001953125)(87.327153484, 76.49200001953125)
};\addlegendentry{Estimator}
% \addplot[style=dashed,
% color=red, mark=diamond*,very thick]coordinates {
% (39.8717686534, 73.9140853881836)(45.005701979, 74.15048217773438)(51.3700852791, 74.3194580078125)(54.9395248294, 76.86681365966797)(63.6766597629, 74.41867065429688)(64.8581142227, 78.0457992553711)(73.5223342975, 76.85062408447266)(78.1331285834, 77.5291748046875)(85.0795229276, 78.06542205810547)(84.5536619425, 78.70242309570312)(87.327153484, 78.74722290039062)
% };%\addlegendentry{Estimator (predicted)}

\addplot[style=dashed, color=Goldenrod, mark=star,very thick]coordinates {
(40.2,74.2820)
(50.6,75.5660)(58.4,76.0020)(69.5,76.0340)(81.9,76.2860)(88.7,76.3420)
};\addlegendentry{Supernetwork (HardCoRe)}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{BCFW-LS}
\label{fig:bcfw_predictors}
\end{figure}



==> bcfw_predictors.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 74.2,
            ymax = 76.7,
            % ymax = 82.0,
            xmin = 40.0,
            xmax = 90.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {40,45,...,90.0},
            ytick = {73.0,73.5,...,77.0},
            ylabel = Top-1 Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend pos=south east,
            legend style={nodes={scale=0.8, transform shape}},
            legend pos=south east,
    ]


\addplot[color=green, mark=triangle*,very thick]coordinates {
(39.4186402361, 74.35000148773193)(45.1976403594, 75.34400192260742)(50.1792510351, 75.54000197601319)(56.4354990919, 75.95600170898437)(59.0137824416, 76.01600169372558)(63.1178821127, 76.12600165557862)(70.4872677724, 76.382001663208)(70.3938548764, 76.3000018005371)(85.7867767413, 76.58800175476074)(84.8650316397, 76.73000158691406)(85.015138487, 76.63200134277344)
};\addlegendentry{Block Quadratic}
% \addplot[style=dashed,
% color=green, mark=triangle*,very thick]coordinates {
% (39.4186402361, 75.37773895263672)(45.1976403594, 76.5028305053711)(50.1792510351, 77.00646209716797)(56.4354990919, 77.27764129638672)(59.0137824416, 77.51851654052734)(63.1178821127, 77.68307495117188)(70.4872677724, 77.82913970947266)(70.3938548764, 77.80940246582031)(85.7867767413, 77.84637451171875)(84.8650316397, 78.0004653930664)(85.015138487, 78.0005111694336)
% };%\addlegendentry{Block Quadratic (predicted)}

\addplot[color=blue, mark=triangle*,very thick]coordinates {
(40.3735155861, 74.62000157165528)(45.1916709542, 75.31000183868409)(51.3026421269, 75.66800148010253)(54.6677350998, 75.70200193786621)(61.5036323667, 75.886001663208)(66.9633731246, 76.09800212860108)(69.802771012, 76.27000189971923)(76.2970775366, 76.28400198364258)(80.9016073744, 76.39400189208985)(82.1994731824, 76.33600147247314)(82.1994731824, 76.33600147247314)
};\addlegendentry{Quadratic}
% \addplot[style=dashed,
% color=blue, mark=triangle*,very thick]coordinates {
% (40.3735155861, 75.43120574951172)(45.1916709542, 76.32828521728516)(51.3026421269, 76.80540466308594)(54.6677350998, 77.14202880859375)(61.5036323667, 77.25019073486328)(66.9633731246, 77.361572265625)(69.802771012, 77.57427215576172)(76.2970775366, 77.64018249511719)(80.9016073744, 77.69845581054688)(82.1994731824, 77.72481536865234)(82.1994731824, 77.72481536865234)
% };%\addlegendentry{Quadratic (predicted)}

\addplot[color=orange, mark=triangle*,very thick]coordinates {
(40.1154289643, 74.45200000244141)(45.6030885379, 75.1260000024414)(48.950423797, 75.6)(53.5057132443, 75.9279999975586)(59.7158044577, 76.1619999975586)(67.3636510968, 76.35999999267578)(70.1521312197, 76.29199999755859)(77.1616394321, 76.36199999511719)(76.1580487092, 76.39400001708984)(86.7273683349, 76.56000001953124)(86.3718812664, 76.54200001953124)
};\addlegendentry{MLP}
% \addplot[style=dashed,
% color=orange, mark=triangle*,very thick]coordinates {
% (40.1154289643, 75.47996520996094)(45.6030885379, 76.14595031738281)(48.950423797, 76.47949981689453)(53.5057132443, 76.70262908935547)(59.7158044577, 76.93961334228516)(67.3636510968, 77.07465362548828)(70.1521312197, 77.19502258300781)(77.1616394321, 77.20301818847656)(76.1580487092, 77.29647827148438)(86.7273683349, 77.32649230957031)(86.3718812664, 77.35179138183594)
% };%\addlegendentry{MLP (predicted)}


\addplot[color=red, mark=diamond*,very thick]coordinates {
(40.584521989, 74.63200000488281)(46.1021766067, 75.25800000488282)(50.501810511, 75.68199999755859)(56.8206742406, 75.94400001708985)(59.7038909793, 76.07000001708984)(64.7494042913, 76.23799999511719)(68.4515704711, 76.24600001708984)(75.0798066457, 76.30600001708984)(78.8732334971, 76.37999999511719)(83.3102454742, 76.40600001953125)(83.3102454742, 76.40600001953125)
};\addlegendentry{Estimator}
% \addplot[style=dashed,
% color=red, mark=diamond*,very thick]coordinates {
% (40.584521989, 75.12860870361328)(46.1021766067, 76.35588836669922)(50.501810511, 76.98388671875)(56.8206742406, 77.28683471679688)(59.7038909793, 77.74259185791016)(64.7494042913, 77.93761444091797)(68.4515704711, 77.9156265258789)(75.0798066457, 78.17669677734375)(78.8732334971, 78.42662048339844)(83.3102454742, 78.61421203613281)(83.3102454742, 78.61421203613281)
% };%\addlegendentry{Estimator (predicted)}

\addplot[style=dashed, color=Goldenrod, mark=star,very thick]coordinates {
(40.2,74.2820)
(50.6,75.5660)(58.4,76.0020)(69.5,76.0340)(81.9,76.2860)(88.7,76.3420)
};\addlegendentry{Supernework (HardCoRe)}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{BCFW}
\label{fig:bcfw_predictors}
\end{figure}



==> bcfw_predictors_v0.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 73.0,
            ymax = 76.7,
            % ymax = 82.0,
            xmin = 40.0,
            xmax = 90.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {40,45,...,90.0},
            ytick = {73.0,73.5,...,77.0},
            ylabel = Top-1 Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend pos=south east,
            legend style={nodes={scale=0.8, transform shape}},
            legend pos=south east,
    ]


\addplot[color=green, mark=triangle*,very thick]coordinates {
(39.1700004538, 74.12200149536133)(45.1976403594, 75.34400192260742)(49.2368881901, 75.74600169372559)(54.8467213909, 75.93200204467773)(58.1633637349, 75.9420016708374)(67.9437836011, 76.27000193786621)(69.4428006808, 76.25400201416015)(74.4020874302, 76.3660015258789)(74.4020874302, 76.3660015258789)(90.2243961891, 76.60200148010254)(91.1083186666, 76.50800137329101)
};\addlegendentry{Block Quadratic}
% \addplot[style=dashed,
% color=green, mark=triangle*,very thick]coordinates {
% (39.1700004538, 75.41082763671875)(45.1976403594, 76.49835968017578)(49.2368881901, 76.79228210449219)(54.8467213909, 77.28934478759766)(58.1633637349, 77.48351287841797)(67.9437836011, 77.58914947509766)(69.4428006808, 77.76069641113281)(74.4020874302, 77.83240509033203)(74.4020874302, 77.81675720214844)(90.2243961891, 77.8318862915039)(91.1083186666, 77.78995513916016)
% };%\addlegendentry{Block Quadratic (predicted)}

\addplot[color=blue, mark=triangle*,very thick]coordinates {
(39.5870829622, 73.02800158691406)(45.1916709542, 75.31000183868409)(50.2050330242, 75.60000189971923)(56.0003995895, 75.8320015411377)(58.4510331353, 75.81200169372559)(64.6423945824, 76.16000189208984)(70.3748449683, 76.29000144958496)(74.613122642, 76.3060016860962)(82.0483068625, 76.29800143432617)(84.3236550689, 76.35800189208985)(93.6601976554, 76.4140018234253)
};\addlegendentry{Quadratic}
% \addplot[style=dashed,
% color=blue, mark=triangle*,very thick]coordinates {
% (39.5870829622, 73.84149932861328)(45.1916709542, 76.26506805419922)(50.2050330242, 76.75874328613281)(56.0003995895, 76.9184799194336)(58.4510331353, 77.2437973022461)(64.6423945824, 77.2443618774414)(70.3748449683, 77.48114013671875)(74.613122642, 77.52821350097656)(82.0483068625, 77.41341400146484)(84.3236550689, 77.59263610839844)(93.6601976554, 77.5749740600586)
% };%\addlegendentry{Quadratic (predicted)}

\addplot[color=orange, mark=triangle*,very thick]coordinates {
(40.5779709419, 74.52200142669678)(45.7452580333, 75.44800162506104)(50.1775721709, 75.44400151062011)(56.5739517411, 76.05000190734863)(59.9264507492, 75.88600122070312)(62.8549203277, 76.13800189208985)(73.2888236642, 76.29000173950195)(76.0837276777, 76.31200157165527)(80.5335745215, 76.41800164794923)(84.60337768, 76.5080012664795)(91.3353467981, 76.49800151062011)
};\addlegendentry{MLP}
% \addplot[style=dashed,
% color=orange, mark=triangle*,very thick]coordinates {
% (40.5779709419, 75.33702850341797)(45.7452580333, 75.85881805419922)(50.1775721709, 76.36457061767578)(56.5739517411, 76.70420837402344)(59.9264507492, 76.74198913574219)(62.8549203277, 76.98220825195312)(73.2888236642, 77.13560485839844)(76.0837276777, 77.1814193725586)(80.5335745215, 77.2817153930664)(84.60337768, 77.29293823242188)(91.3353467981, 77.3093032836914)
% };%\addlegendentry{MLP (predicted)}


\addplot[color=red, mark=diamond*,very thick]coordinates {
(39.6030296882, 74.44800199890136)(45.1816618443, 75.27600199890136)(50.6045152744, 75.63400207519531)(55.4352656007, 75.90600221252441)(61.262117823, 76.07200192260743)(64.7494042913, 76.2380016708374)(71.1268196503, 76.35400201416016)(73.3713919918, 76.28600215148926)(79.9383103848, 76.38400157165528)(83.3102454742, 76.40600169372559)(87.327153484, 76.49200138854981)
};\addlegendentry{Estimator}
% \addplot[style=dashed,
% color=red, mark=diamond*,very thick]coordinates {
% (39.6030296882, 75.2222671508789)(45.1816618443, 76.23184967041016)(50.6045152744, 76.74080657958984)(55.4352656007, 77.35215759277344)(61.262117823, 77.53943634033203)(64.7494042913, 77.93761444091797)(71.1268196503, 78.04519653320312)(73.3713919918, 78.27207946777344)(79.9383103848, 78.43661499023438)(83.3102454742, 78.58857727050781)(87.327153484, 78.6302261352539)
% };%\addlegendentry{Estimator (predicted)}

\addplot[style=dashed, color=Goldenrod, mark=star,very thick]coordinates {
(40.2,74.2820)
(50.6,75.5660)(58.4,76.0020)(69.5,76.0340)(81.9,76.2860)(88.7,76.3420)
};\addlegendentry{Supernework (HardCoRe)}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{BCFW}
\label{fig:bcfw_predictors}
\end{figure}



==> bcfw_preds.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 75.1,
            ymax = 78.76,
            % ymax = 82.0,
            xmin = 40.0,
            xmax = 90.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {40,45,...,90.0},
            ytick = {73.0,73.5,...,79.0},
            ylabel = Top-1 Accuracy (\%),
            xlabel = Latency Constraint (milliseconds),
            legend pos=south east,
            legend style={nodes={scale=0.8, transform shape}},
            legend pos=south east,
    ]

\addplot[style=dashed,
color=green, mark=triangle*,very thick]coordinates {
(39.4186402361, 75.37773895263672)(45.1976403594, 76.5028305053711)(50.1792510351, 77.00646209716797)(56.4354990919, 77.27764129638672)(59.0137824416, 77.51851654052734)(63.1178821127, 77.68307495117188)(70.4872677724, 77.82913970947266)(70.3938548764, 77.80940246582031)(85.7867767413, 77.84637451171875)(84.8650316397, 78.0004653930664)(85.015138487, 78.0005111694336)
};\addlegendentry{Block Quadratic}

\addplot[style=dashed,
color=blue, mark=triangle*,very thick]coordinates {
(40.3735155861, 75.43120574951172)(45.1916709542, 76.32828521728516)(51.3026421269, 76.80540466308594)(54.6677350998, 77.14202880859375)(61.5036323667, 77.25019073486328)(66.9633731246, 77.361572265625)(69.802771012, 77.57427215576172)(76.2970775366, 77.64018249511719)(80.9016073744, 77.69845581054688)(82.1994731824, 77.72481536865234)(82.1994731824, 77.72481536865234)
};\addlegendentry{Quadratic}

\addplot[style=dashed,
color=orange, mark=triangle*,very thick]coordinates {
(40.1154289643, 75.47996520996094)(45.6030885379, 76.14595031738281)(48.950423797, 76.47949981689453)(53.5057132443, 76.70262908935547)(59.7158044577, 76.93961334228516)(67.3636510968, 77.07465362548828)(70.1521312197, 77.19502258300781)(77.1616394321, 77.20301818847656)(76.1580487092, 77.29647827148438)(86.7273683349, 77.32649230957031)(86.3718812664, 77.35179138183594)
};\addlegendentry{MLP}


\addplot[style=dashed,
color=red, mark=diamond*,very thick]coordinates {
(40.584521989, 75.12860870361328)(46.1021766067, 76.35588836669922)(50.501810511, 76.98388671875)(56.8206742406, 77.28683471679688)(59.7038909793, 77.74259185791016)(64.7494042913, 77.93761444091797)(68.4515704711, 77.9156265258789)(75.0798066457, 78.17669677734375)(78.8732334971, 78.42662048339844)(83.3102454742, 78.61421203613281)(83.3102454742, 78.61421203613281)
};\addlegendentry{Estimator}

% \addplot[style=dashed, color=Goldenrod, mark=star,very thick]coordinates {
% (40.2,74.2820)
% (50.6,75.5660)(58.4,76.0020)(69.5,76.0340)(81.9,76.2860)(88.7,76.3420)
% };\addlegendentry{Supernework (HardCoRe)}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{BCFW}
\label{fig:bcfw_predictors}
\end{figure}



==> bcquad_optimizers.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 75.5,
            ymax = 78.1,
            % ymax = 82.0,
            xmin = 40.0,
            xmax = 90.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {40,45,...,90},
            ytick = {73.0,73.5,...,79.0},
            ylabel = Predicted Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend pos=south east,
            legend style={nodes={scale=0.8, transform shape}},
            legend pos=south east,
    ]


% \addplot[color=green, mark=triangle*,very thick]coordinates {
% (39.1700004538, 74.12200149536133)(45.1976403594, 75.34400192260742)(49.2368881901, 75.74600169372559)(54.8467213909, 75.93200204467773)(58.1633637349, 75.9420016708374)(67.9437836011, 76.27000193786621)(69.4428006808, 76.25400201416015)(74.4020874302, 76.3660015258789)(74.4020874302, 76.3660015258789)(90.2243961891, 76.60200148010254)(91.1083186666, 76.50800137329101)
% };\addlegendentry{BCFW}
\addplot[%style=dashed,
color=green, mark=triangle*,very thick]coordinates {
(39.1700004538, 75.41082763671875)(45.1976403594, 76.49835968017578)(49.2368881901, 76.79228210449219)(54.8467213909, 77.28934478759766)(58.1633637349, 77.48351287841797)(67.9437836011, 77.58914947509766)(69.4428006808, 77.76069641113281)(74.4020874302, 77.83240509033203)(74.4020874302, 77.81675720214844)(90.2243961891, 77.8318862915039)(91.1083186666, 77.78995513916016)
};\addlegendentry{BCFW}


% \addplot[color=SeaGreen, mark=diamond*,very thick]coordinates {
% (39.8784816265, 74.432001411438)(44.7428156932, 75.350002243042)(49.8874331514, 75.7960012664795)(54.909645021, 76.04000210571289)(59.9135860801, 76.13600148010254)(64.8795853058, 76.35200187683105)(69.75068748, 76.44800160217285)(74.9830966194, 76.67800163269042)(79.397247235, 76.63600163269042)(82.2886178891, 76.62600157165528)(85.015138487, 76.63200134277344)
% };\addlegendentry{Evolutionary}
\addplot[%style=dashed,
color=SeaGreen, mark=diamond*,very thick]coordinates {
(39.8784816265, 75.46239471435547)(44.7428156932, 76.50863647460938)(49.8874331514, 77.01583862304688)(54.909645021, 77.2941665649414)(59.9135860801, 77.56807708740234)(64.8795853058, 77.71086120605469)(69.75068748, 77.8139419555664)(74.9830966194, 77.94205474853516)(79.397247235, 77.98458862304688)(82.2886178891, 77.99009704589844)(85.015138487, 78.0005111694336)
};\addlegendentry{Evolutionary}

% \addplot[color=ForestGreen, mark=square*,very thick]coordinates {
% (32.4221819639, 65.2200016784668)(32.4221819639, 65.2200016784668)(32.4221819639, 65.2200016784668)(54.9167230725, 75.83400231933594)(59.8820184668, 75.990001953125)(64.7893811266, 76.06800146484375)(67.8235133489, 76.08000155639648)(72.2012693683, 76.31600141906738)(79.2916342616, 76.62000172424317)(81.9408411781, 76.53600228881837)(84.769401451, 76.65000149536132)
% };\addlegendentry{IQCQP}
\addplot[%style=dashed,
color=ForestGreen, mark=square*,very thick]coordinates {
(32.4221819639, 68.7776107788086)(32.4221819639, 68.7776107788086)(32.4221819639, 68.7776107788086)(54.9167230725, 76.6642074584961)(59.8820184668, 77.16667175292969)(64.7893811266, 77.6369857788086)(67.8235133489, 77.71991729736328)(72.2012693683, 77.83356475830078)(79.2916342616, 77.88245391845703)(81.9408411781, 77.88270568847656)(84.769401451, 77.94393157958984)
};\addlegendentry{IQCQP}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{BC Quad}
\label{fig:bcquad_optimizers}
\end{figure}



==> binas_vs_hardcore_only.tex <==
% \begin{figure}[htb]
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
% \begin{adjustbox}{width=0.48\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 75.4,
            ymax = 78.1,
            % ymax = 82.0,
            xmin = 39.0,
            xmax = 60.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {37,39,...,65},
            % xtick = {31,40,...,90},
            ytick = {74.5,75,...,78.2},
            ylabel = Top-1 Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend pos=south east,
            % legend pos=north west,
            legend style={nodes={scale=0.8, transform shape}}
    ]

\addplot[color=orange, mark=square*, thick]coordinates {(37,75.9)(41,76.5)(45,77.0)(50,77.6)
% (56,77.3)
(56,77.8)
(59.1,78.0)
% (65,77.7)
};\addlegendentry{BINAS$^*$}%\addlegendentry{Ours FT (68634-64262)}

\addplot[color=ForestGreen, mark=square*, thick]coordinates {(37, 75.4)(40,75.9)(44, 76.6)(50, 77.0)(55, 77.4)(61,78.1)};\addlegendentry{HardCoRe}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
% \label{fig:acc_nas}
\end{figure}






==> estimator_error_bars.tex <==
\begin{figure}[H]
\centering
% \begin{adjustbox}{width=0.85\textwidth}
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 74.0,
            ymax = 76.6,
            % ymax = 82.0,
            xmin = 40.0,
            xmax = 90.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {40,45,...,90},
            ytick = {73.0,73.5,...,79.0},
            ylabel = One-shot Accuracy (\%),
            xlabel = Latency Formula  (milliseconds),
            legend pos=south east,
            legend style={nodes={scale=0.8, transform shape}},
            legend pos=south east,
    ]

\addplot+[color=blue,
% mark=square*,very thick
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit,
    x fixed,
    x dir=both, 
    x explicit
] table [x=x, y=y, x error=ex, y error=ey, col sep=comma] {
x, y, ex, ey
40.1415625215, 74.5472000254, 0.442107147799, 0.0816392000091
44.4331619143, 75.1764000151, 0.521277782521, 0.0459808571922
49.2570230365, 75.4936000117, 0.306043088234, 0.04703021861
56.0383793712, 75.9184000186, 1.04242471869, 0.0563332935285
59.6068625649, 76.0316000083, 0.672287025719, 0.0405837487535
65.4006982843, 76.1968000073, 2.3893996531, 0.0677831903537
68.5943294565, 76.3372000127, 1.92246258259, 0.0496000087891
74.6927519639, 76.2944000039, 2.42779181687, 0.0391182811074
79.5122796297, 76.3824000098, 0.521778982294, 0.00195960375463
83.7483993173, 76.405600019, 4.5079436476, 0.023371776967
88.2328752677, 76.4444000088, 6.02896559333, 0.047030189905
};\addlegendentry{BCFW}

\addplot+[color=green,
% mark=square*, green,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit,
    x fixed,
    x dir=both, 
    x explicit
] table [x=x, y=y, x error=ex, y error=ey, col sep=comma] {
x, y, ex, ey
39.9446955323, 74.502800022, 0.0474540775655, 0.0519168528642
44.916981558, 75.2988000176, 0.0343261345705, 0.0228595817489
49.9190304677, 75.6820000146, 0.0775377104481, 0.0511937628953
54.7916676601, 75.948400019, 0.234971007873, 0.0299706521229
59.8350801071, 76.1428000005, 0.115177009846, 0.0626941730403
64.8044832548, 76.3500000054, 0.175285977232, 0.0439454243165
69.9057773749, 76.3940000034, 0.0614879574881, 0.0515363899423
74.752805233, 76.4136000068, 0.178644672749, 0.0779579448149
79.8447579145, 76.3784000039, 0.0800718190295, 0.0554458364716
84.6323028207, 76.4464000137, 0.301708172663, 0.0457016441512
89.3507918715, 76.4832000127, 0.379851297189, 0.0484247788618
};\addlegendentry{Evolution}

\addplot+[color=orange,
% mark=square*,very thick
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit,
    x fixed,
    x dir=both, 
    x explicit
] table [x=x, y=y, x error=ex, y error=ey, col sep=comma] {
x, y, ex, ey
32.4221819639, 65.2200000024, 0.0, 0.0
44.6809334556, 74.8376000034, 0.0840146112177, 0.0268745284624
49.8999319474, 75.5064000146, 0.0458702694263, 0.0739123826472
54.6505713463, 75.9524000156, 0.236731323331, 0.0191582915205
59.8148682714, 76.1356, 0.190107247353, 0.0484049590693
64.742282033, 76.2700000171, 0.0, 0.0
69.2713287473, 76.4140000024, 0.826951111835, 0.0659939465145
74.5630600055, 76.4144000137, 0.148398081462, 0.00079998828125
79.8846612374, 76.4519999951, 0.0, 0.0
84.5536619425, 76.4060000195, 0.0, 0.0
89.0582546592, 76.4880000195, 0.0, 0.0
};\addlegendentry{MIQCP}


\addplot[style=dashed, color=ForestGreen, mark=star,very thick]coordinates {
(40.2,74.2820)
(50.6,75.5660)(58.4,76.0020)(69.5,76.0340)(81.9,76.2860)(88.7,76.3420)
};\addlegendentry{Supernework (HardCoRe)}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
% \captionof{figure}{Comparing optimizers for solving the IQCQP over 5 seeds. All surpass optimizing the supernetwork directly.}
\label{fig:estimator_error_bars}
\end{figure}
% \vspace{3mm}



==> estimator_optimizers.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 75.0,
            ymax = 79.0,
            % ymax = 82.0,
            xmin = 40.0,
            xmax = 90.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {40,45,...,90},
            ytick = {73.0,73.5,...,79.0},
            ylabel = Predicted Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend pos=south east,
            legend style={nodes={scale=0.8, transform shape}},
            legend pos=south east,
    ]


% \addplot[color=red, mark=triangle*,very thick]coordinates {
% (39.6030296882, 74.44800199890136)(45.1816618443, 75.27600199890136)(50.6045152744, 75.63400207519531)(55.4352656007, 75.90600221252441)(61.262117823, 76.07200192260743)(64.7494042913, 76.2380016708374)(71.1268196503, 76.35400201416016)(73.3713919918, 76.28600215148926)(79.9383103848, 76.38400157165528)(83.3102454742, 76.40600169372559)(87.327153484, 76.49200138854981)
% };\addlegendentry{BCFW}
\addplot[%style=dashed,
color=red, mark=triangle*,very thick]coordinates {
(39.6030296882, 75.2222671508789)(45.1816618443, 76.23184967041016)(50.6045152744, 76.74080657958984)(55.4352656007, 77.35215759277344)(61.262117823, 77.53943634033203)(64.7494042913, 77.93761444091797)(71.1268196503, 78.04519653320312)(73.3713919918, 78.27207946777344)(79.9383103848, 78.43661499023438)(83.3102454742, 78.58857727050781)(87.327153484, 78.6302261352539)
};\addlegendentry{BCFW}

% \addplot[color=BrickRed, mark=diamond*,very thick]coordinates {
% (39.9488016963, 74.34000193023681)(44.8993131518, 75.29800189208984)(49.975082775, 75.72400157165528)(54.9499109387, 75.88200141906738)(59.6776366234, 76.05200187683106)(64.9797976017, 76.34200207519531)(69.8424383998, 76.23400181579589)(74.72093304, 76.26600225067139)(79.7707036138, 76.4140015258789)(84.5702360074, 76.43400201416016)(89.9890969197, 76.40000149536132)
% };\addlegendentry{Evolutionary}
\addplot[%style=dashed,
color=BrickRed, mark=diamond*,very thick]coordinates {
(39.9488016963, 75.32821655273438)(44.8993131518, 76.24402618408203)(49.975082775, 77.00320434570312)(54.9499109387, 77.40402221679688)(59.6776366234, 77.7228012084961)(64.9797976017, 78.00260925292969)(69.8424383998, 78.26158905029297)(74.72093304, 78.42120361328125)(79.7707036138, 78.52702331542969)(84.5702360074, 78.63381958007812)(89.9890969197, 78.73641204833984)
};\addlegendentry{Evolutionary}


% \addplot[color=RubineRed, mark=square*,very thick]coordinates {
% (32.4221819639, 65.2200016784668)(44.9693779151, 74.87800147247314)(49.9099786083, 75.44000202941895)(54.4000441829, 75.97800181579589)(59.8800982038, 76.18800167846679)(64.742282033, 76.27000178527832)(68.9932435751, 76.2660018157959)(74.6372590462, 76.41400205993652)(79.8846612374, 76.45200144958496)(84.5536619425, 76.40600205993653)(89.0582546592, 76.48800144958496)
% };\addlegendentry{IQCQP}
\addplot[%style=dashed,
color=RubineRed, mark=square*,very thick]coordinates {
(32.4221819639, 70.78744506835938)(44.9693779151, 75.23005676269531)(49.9099786083, 76.06802368164062)(54.4000441829, 76.96763610839844)(59.8800982038, 77.58320617675781)(64.742282033, 77.95999908447266)(68.9932435751, 78.18539428710938)(74.6372590462, 78.41861724853516)(79.8846612374, 78.58162689208984)(84.5536619425, 78.70242309570312)(89.0582546592, 78.75721740722656)
};\addlegendentry{IQCQP}


\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Estimator}
\label{fig:estimator_optimizers}
\end{figure}



==> evo_predictors.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 74.2,
            ymax = 76.7,
            % ymax = 82.0,
            xmin = 40.0,
            xmax = 90.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {40,45,...,90},
            ytick = {73.0,73.5,...,79.0},
            ylabel = Top-1 Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend pos=south east,
            legend style={nodes={scale=0.8, transform shape}},
            % legend columns=-1
            % legend style={at={(0.5,-0.1)},anchor=north}
        ]

\addplot[color=green, mark=diamond*,very thick]coordinates {
(39.8784816265, 74.432001411438)(44.7428156932, 75.350002243042)(49.8874331514, 75.7960012664795)(54.909645021, 76.04000210571289)(59.9135860801, 76.13600148010254)(64.8795853058, 76.35200187683105)(69.75068748, 76.44800160217285)(74.9830966194, 76.67800163269042)(79.397247235, 76.63600163269042)(82.2886178891, 76.62600157165528)(85.015138487, 76.63200134277344)
};\addlegendentry{Block Quadratic}
% \addplot[style=dashed,
% color=green, mark=diamond*,very thick]coordinates {
% (39.8784816265, 75.46239471435547)(44.7428156932, 76.50863647460938)(49.8874331514, 77.01583862304688)(54.909645021, 77.2941665649414)(59.9135860801, 77.56807708740234)(64.8795853058, 77.71086120605469)(69.75068748, 77.8139419555664)(74.9830966194, 77.94205474853516)(79.397247235, 77.98458862304688)(82.2886178891, 77.99009704589844)(85.015138487, 78.0005111694336)
% };\addlegendentry{Block Quadratic (predicted)}

\addplot[color=blue, mark=diamond*,very thick]coordinates {
(39.9111022552, 74.47600194549561)(44.8595921199, 75.38800186157226)(49.8819415768, 75.6260015411377)(54.9768403172, 75.93800215148926)(59.9687099457, 76.15600161743164)(64.4405379891, 76.18600189208985)(69.7374368707, 76.14800191497802)(74.2048134406, 76.30800177764893)(78.8497974475, 76.39400189208985)(83.8553095857, 76.54800183105469)(81.7659338315, 76.4180015258789)
};\addlegendentry{Quadratic}
% \addplot[style=dashed,
% color=blue, mark=diamond*,very thick]coordinates {
% (39.9111022552, 75.49807739257812)(44.8595921199, 76.32948303222656)(49.8819415768, 76.90557861328125)(54.9768403172, 77.05050659179688)(59.9687099457, 77.2440414428711)(64.4405379891, 77.41877746582031)(69.7374368707, 77.49540710449219)(74.2048134406, 77.62335205078125)(78.8497974475, 77.70380401611328)(83.8553095857, 77.70499420166016)(81.7659338315, 77.72474670410156)
% };\addlegendentry{Quadratic (predicted)}

\addplot[color=orange, mark=diamond*,very thick]coordinates {
(39.9697075288, 74.5000016784668)(44.8916465044, 75.20000205993652)(49.9691461523, 75.79600202941894)(54.8674533765, 75.99800157928466)(59.8132694761, 76.32800205993652)(64.6071573099, 76.3400015258789)(69.4771781564, 76.29400119018554)(74.952583015, 76.378001953125)(79.9959237377, 76.40200173950196)(83.5447520018, 76.40000222015381)(89.8965323965, 76.55200184631347)
};\addlegendentry{MLP}
% \addplot[style=dashed,
% color=orange, mark=diamond*,very thick]coordinates {
% (39.9697075288, 75.36463928222656)(44.8916465044, 76.09902954101562)(49.9691461523, 76.55984497070312)(54.8674533765, 76.69579315185547)(59.8132694761, 76.92982482910156)(64.6071573099, 77.12906646728516)(69.4771781564, 77.18510437011719)(74.952583015, 77.26753997802734)(79.9959237377, 77.2412109375)(83.5447520018, 77.31970977783203)(89.8965323965, 77.36578369140625)
% };\addlegendentry{MLP (predicted)}


\addplot[color=red, mark=diamond*,very thick]coordinates {
(39.9488016963, 74.34000193023681)(44.8993131518, 75.29800189208984)(49.975082775, 75.72400157165528)(54.9499109387, 75.88200141906738)(59.6776366234, 76.05200187683106)(64.9797976017, 76.34200207519531)(69.8424383998, 76.23400181579589)(74.72093304, 76.26600225067139)(79.7707036138, 76.4140015258789)(84.5702360074, 76.43400201416016)(89.9890969197, 76.40000149536132)
};\addlegendentry{Estimator}
% \addplot[style=dashed,
% color=red, mark=diamond*,very thick]coordinates {
% (39.9488016963, 75.32821655273438)(44.8993131518, 76.24402618408203)(49.975082775, 77.00320434570312)(54.9499109387, 77.40402221679688)(59.6776366234, 77.7228012084961)(64.9797976017, 78.00260925292969)(69.8424383998, 78.26158905029297)(74.72093304, 78.42120361328125)(79.7707036138, 78.52702331542969)(84.5702360074, 78.63381958007812)(89.9890969197, 78.73641204833984)
% };\addlegendentry{Estimator (predicted)}

\addplot[style=dashed, color=Goldenrod, mark=star,very thick]coordinates {
(40.2,74.2820)
(50.6,75.5660)(58.4,76.0020)(69.5,76.0340)(81.9,76.2860)(88.7,76.3420)
};\addlegendentry{Supernework (HardCoRe)}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Evolution}
\label{fig:evo_predictors}
\end{figure}



==> evo_preds.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 75.1,
            ymax = 78.76,
            % ymax = 82.0,
            xmin = 40.0,
            xmax = 90.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {40,45,...,90},
            ytick = {73.0,73.5,...,79.0},
            ylabel = Top-1 Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend pos=south east,
            legend style={nodes={scale=0.8, transform shape}},
            % legend columns=-1
            % legend style={at={(0.5,-0.1)},anchor=north}
        ]


\addplot[style=dashed,
color=green, mark=diamond*,very thick]coordinates {
(39.8784816265, 75.46239471435547)(44.7428156932, 76.50863647460938)(49.8874331514, 77.01583862304688)(54.909645021, 77.2941665649414)(59.9135860801, 77.56807708740234)(64.8795853058, 77.71086120605469)(69.75068748, 77.8139419555664)(74.9830966194, 77.94205474853516)(79.397247235, 77.98458862304688)(82.2886178891, 77.99009704589844)(85.015138487, 78.0005111694336)
};\addlegendentry{Block Quadratic (predicted)}


\addplot[style=dashed,
color=blue, mark=diamond*,very thick]coordinates {
% (40,75.52)(45,76.37)(50,76.84)(55,77.07)(60,77.26)(65,77.41)
(39.9111022552, 75.49807739257812)(44.8595921199, 76.32948303222656)(49.8819415768, 76.90557861328125)(54.9768403172, 77.05050659179688)(59.9687099457, 77.2440414428711)(64.4405379891, 77.41877746582031)(69.7374368707, 77.49540710449219)(74.2048134406, 77.62335205078125)(78.8497974475, 77.70380401611328)(83.8553095857, 77.70499420166016)(81.7659338315, 77.72474670410156)
};\addlegendentry{Quadratic (predicted)}

\addplot[style=dashed,
color=orange, mark=diamond*,very thick]coordinates {
% (40,75.25)(45,76.16)(50,76.51)(55,76.71)(60,76.93)(65,77.12)
(39.9697075288, 75.36463928222656)(44.8916465044, 76.09902954101562)(49.9691461523, 76.55984497070312)(54.8674533765, 76.69579315185547)(59.8132694761, 76.92982482910156)(64.6071573099, 77.12906646728516)(69.4771781564, 77.18510437011719)(74.952583015, 77.26753997802734)(79.9959237377, 77.2412109375)(83.5447520018, 77.31970977783203)(89.8965323965, 77.36578369140625)
};\addlegendentry{MLP (predicted)}


\addplot[style=dashed,
color=red, mark=diamond*,very thick]coordinates {
(39.9488016963, 75.32821655273438)(44.8993131518, 76.24402618408203)(49.975082775, 77.00320434570312)(54.9499109387, 77.40402221679688)(59.6776366234, 77.7228012084961)(64.9797976017, 78.00260925292969)(69.8424383998, 78.26158905029297)(74.72093304, 78.42120361328125)(79.7707036138, 78.52702331542969)(84.5702360074, 78.63381958007812)(89.9890969197, 78.73641204833984)
};\addlegendentry{Estimator (predicted)}

% \addplot[style=dashed, color=Goldenrod, mark=star,very thick]coordinates {
% (40.2,74.2820)
% (50.6,75.5660)(58.4,76.0020)(69.5,76.0340)(81.9,76.2860)(88.7,76.3420)
% };\addlegendentry{Supernework (HardCoRe)}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Evolution}
\label{fig:evo_predictors}
\end{figure}



==> flops_vs_acc_graph.tex <==
\begin{subfigure}[t]{\textwidth}
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 74.0,
            ymax = 78.1,
            % ymax = 82.0,
            xmin = 39.0,
            xmax = 61.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {37,39,...,61},
            % xtick = {31,40,...,90},
            ytick = {74.0,74.5,...,78.1},
            ylabel = Top-1 Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend pos=north west,
            legend style={nodes={scale=0.8, transform shape}}
            % legend pos=south east,
    ]

% \addplot[only marks,color=gray,mark=triangle*,very thick]coordinates {(39,74.8)(48,76.0)(61,77.1)};\addlegendentry{Ours}


\addplot[color=red, mark=triangle*,very thick]coordinates {(0.22, 75.3)(0.25,75.8)(0.27, 76.4)(0.29, 77.1)(0.33, 77.6)(0.34,78.0)};\addlegendentry{HardCoRe-NAS}

%\addplot[color=ForestGreen, mark=triangle*,very thick]coordinates {(37,75.4)(39,75.7)(45, 76.7)(49, 77.2)(56,77.9)(61,78.3)};\addlegendentry{Ours, Finetune $w^*$}

% \addplot[color=pink, mark=square*,very thick]coordinates {(35.36, 72.26)(42.63, 74.64)(47.45, 75.04)(54.51, 75.68)(56.98, 76.04)(61.93, 76.66)(64.03, 77.08)(66.70, 77.34)(71.18, 77.40)(72.47, 77.51)(75.37, 77.53)(77.06, 77.65)(79.85, 77.65)(80.63, 77.67)(82.83, 77.71)(87.65, 77.67)};\addlegendentry{Grad Free,  Instant}

% \addplot[color=purple, mark=square*,very thick]coordinates {(35.36, 73.62)(42.63, 75.36)(47.45, 75.69)(54.51, 76.45)(56.98, 76.6)(61.93, 77.43)(64.03, 77.87)(66.70, 78.03)(71.18, 78.35)(72.47, 78.4)(75.37, 78.49)(77.06, 78.52)(79.85, 78.52)(80.63, 78.59)};\addlegendentry{Grad Free, OFA pretrain}



\addplot[only marks,color=blue,mark=*,very thick]coordinates {(0.58, 75.2)} node (MobileNet_V3){};
\node[color=blue, above right = -0.1cm and -0.3cm of MobileNet_V3, font=\tiny] {MobileNet V3};%\addlegendentry{Others}

\addplot[only marks,color=blue,mark=*,very thick]coordinates {(0.23, 74.4)} node (tfnasa){};
\node[color=blue, right of=tfnasa, font=\tiny, node distance = 1.2cm] {TF-NAS-CPU A};

\addplot[only marks,color=blue,mark=*,very thick]coordinates {(0.3, 75.8)} node (tfnasb){};
\node[color=blue, left of=tfnasb, font=\tiny, node distance = 1.1cm] {TF-NAS-CPU B};

% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(36, 74.5)} node (mnas){};
% \node[color=blue, above of=mnas, font=\tiny, node distance = 0.2cm] {MNAS-NET};

\addplot[only marks,color=blue,mark=*,very thick]coordinates {(55, 75.2)} node (mnasa1){};
\node[color=blue, above right = 0.0cm and -0.5cm of mnasa1, font=\tiny, node distance = 0.01cm] {MNAS-NET-A1};

\addplot[only marks,color=blue,mark=*,very thick]coordinates {(39, 74.5)} node (mnasb1){};
\node[color=blue, above right = 0.0cm and -0.5cm of mnasb1, font=\tiny, node distance = 0.01cm] {MNAS-NET-B1};

\addplot[only marks,color=blue,mark=*,very thick]coordinates {(41, 74.1)} node (spnas){};
\node[color=blue, right of=spnas, font=\tiny, node distance = 0.9cm] {SPNAS-NET};


% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(42, 75.2)} node (semnas){};
% \node[color=blue, below of=semnas, font=\tiny, node distance = 0.2cm] {SE-MNAS-NET};


\addplot[only marks,color=blue,mark=*,very thick]coordinates {(47, 75.1)} node (fbnet){};
\node[color=blue, right of=fbnet, font=\tiny, node distance = 0.7cm] {FB-NET};


\addplot[only marks,color=blue,mark=*,very thick]coordinates {(61, 76.7)} node (FairNASC){};
\node[color=blue, left of=FairNASC, font=\tiny, node distance = 0.8cm] {FairNAS-C};


% \addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(42, 75.7)} node (OFA){};
% \node[color=ForestGreen, above of=OFA, font=\tiny, node distance = 0.2cm] {OFA};

\end{axis}
\end{tikzpicture}
\end{adjustbox}
% \vspace*{-7mm}
% \label{fig:acc_vs_lat}
\caption{Accuracy vs latency Pareto frontier}
% \caption{Top-1 accuracy on Imagenet vs Latency measured on Intel Xeon CPU for a batch size of 1. HardCore-NAS can generate a network for any given latency, with accuracy according to the red curve, which is higher than all previous methods.}
\label{fig_iclr:acc_nas}
\end{subfigure}

==> insights_blocks.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 0.0,
            ymax = 0.22,
            % ymax = 82.0,
            xmin = 1.0,
            xmax = 4.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {1, 2,..., 4},
            ytick = {0.05, 0.1,...,0.2},
            ylabel = One-shot Accuracy Contribution (\%),
            xlabel = Block Number,
            legend style={nodes={scale=0.8, transform shape}},
            legend pos=north east,
    ]
\addplot[color=orange, mark=triangle*,very thick]coordinates {
(1,0.0805816650390625)(2,0.09049797058105469)(3,0.04370002746582031)(4,0.013370513916015625)
};%\addlegendentry{Increase er from 3 to 4}

\addplot[color=RedOrange, mark=diamond*,very thick]coordinates {
(1,0.16334991455078124)(2,0.1725605010986328)(3,0.07890777587890624)(4,0.02788848876953125)
};%\addlegendentry{Increase er from 4 to 6}

\addplot[color=blue, mark=diamond*,very thick]coordinates {
(1,0.027814229329427086)(2,0.04351882934570313)(3,0.0037096659342447918)(4,0.018052673339843752)
};%\addlegendentry{Increase k from 3x3 to 5x5}

\addplot[color=YellowGreen, mark=triangle*,very thick]coordinates {
(1,0.09007975260416667)(2,0.2050000508626302)(3,0.0879992167154948)(4,0.0006668090820312498)
};%\addlegendentry{Add S\&E}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
% \caption{Insights per block}
\label{fig:insights_block}
\end{figure}




==> insights_depth_stages.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 0.0,
            ymax = 1.0,
            % ymax = 82.0,
            xmin = 1.0,
            xmax = 5.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {1, 2,..., 5},
            ytick = {0.2, 0.4,..., 1},
            ylabel = One-shot Accuracy Contribution (\%),
            xlabel = Stage Number,
            legend style={nodes={scale=0.8, transform shape},at={(0.7,0.9)},anchor=east},
            % legend pos=north,
    ]

\addplot[color=green, mark=diamond*,very thick]coordinates {
(1,0.327805)(2,0.253799)(3,0.319214)(4,0.691796)(5,0.987206)
};\addlegendentry{Adding a third block}

\addplot[color=ForestGreen, mark=diamond*,very thick]coordinates {
(1,0.077003)(2,0.116189)(3,0.113785)(4,0.312606)(5,0.363792)
};\addlegendentry{Adding a forth block}

\end{axis}

\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=right,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 0.0,
            ymax = 6.6,
            % ymax = 82.0,
            xmin = 1.0,
            xmax = 5.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {1, 2,..., 5},
            ytick = {1, 2,..., 6},
            ylabel = Latency Cost of a Block (ms),
            xlabel = Stage Number,
            legend style={nodes={scale=0.8, transform shape}},
            legend pos=south east,
    ]
    \addplot[style=dashed, color=red, mark=diamond*,very thick]coordinates {
(1,6.5)(2,2.4)(3,1.9)(4,3.0)(5,1.9)
};\addlegendentry{Latency}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
% \caption{Insights per stage}
\label{fig:insights_depth_stage}
\end{figure}



==> insights_stages.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 0.0,
            ymax = 0.22,
            % ymax = 82.0,
            xmin = 1.0,
            xmax = 5.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {1, 2,..., 5},
            ytick = {0.05, 0.1,...,0.22},
            ylabel = One-shot Accuracy Contribution (\%),
            xlabel = Stage Number,
            legend style={nodes={scale=0.8, transform shape}},
            legend pos=north west,
    ]

\addplot[color=orange, mark=triangle*,very thick]coordinates {
(1,0.04170036315917969)(2,0.029999256134033203)(3,0.029224872589111328)(4,0.07246255874633789)(5,0.1118006706237793)
};\addlegendentry{Increase er from 3 to 4}

\addplot[color=RedOrange, mark=diamond*,very thick]coordinates {
(1,0.06004810333251953)(2,0.060211181640625)(3,0.08327674865722656)(4,0.14120054244995117)(5,0.2086467742919922)
};\addlegendentry{Increase er from 4 to 6}

\addplot[color=blue, mark=diamond*,very thick]coordinates {
(1,0.008801142374674479)(2,0.025275230407714844)(3,0.03856658935546875)(4,0.0424502690633138)(5,0.0012760162353515625)
};\addlegendentry{Increase k from 3x3 to 5x5}

\addplot[color=YellowGreen, mark=triangle*,very thick]coordinates {
(1,0.024433135986328125)(2,0.03580697377522787)(3,0.05210049947102864)(4,0.16463375091552734)(5,0.20270792643229166)
};\addlegendentry{Add S\&E}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
% \caption{Insights per stage}
\label{fig:insights_stage}
\end{figure}



==> iqcp_predictors.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 73.0,
            ymax = 76.7,
            % ymax = 82.0,
            xmin = 40.0,
            xmax = 85.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {30,35,...,85},
            ytick = {73.0,73.5,...,79.0},
            ylabel = Top-1 Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend pos=south east,
            legend style={nodes={scale=0.8, transform shape}},
            legend pos=south east,
    ]


\addplot[color=green, mark=square*,very thick]coordinates {
% (40,)(45,)(50,)
% (55,75.79)(60,75.97)(65,76.07)
(32.4221819639, 65.2200016784668)(32.4221819639, 65.2200016784668)(32.4221819639, 65.2200016784668)(54.9167230725, 75.83400231933594)(59.8820184668, 75.990001953125)(64.7893811266, 76.06800146484375)(67.8235133489, 76.08000155639648)(72.2012693683, 76.31600141906738)(79.2916342616, 76.62000172424317)(81.9408411781, 76.53600228881837)(84.769401451, 76.65000149536132)
};\addlegendentry{Block Quadratic}
% \addplot[style=dashed,
% color=green, mark=square*,very thick]coordinates {
% % (40,)(45,)(50,)
% % (55,76.74)(60,77.17)(65,77.64)
% (32.4221819639, 68.7776107788086)(32.4221819639, 68.7776107788086)(32.4221819639, 68.7776107788086)(54.9167230725, 76.6642074584961)(59.8820184668, 77.16667175292969)(64.7893811266, 77.6369857788086)(67.8235133489, 77.71991729736328)(72.2012693683, 77.83356475830078)(79.2916342616, 77.88245391845703)(81.9408411781, 77.88270568847656)(84.769401451, 77.94393157958984)
% };%\addlegendentry{Block Quadratic (predicted)}


\addplot[color=blue, mark=square*,very thick]coordinates {
% (40,)(45,)
% (50,74.77)(55,75.51)(60,76.18)(65,76.25)
(32.4221819639, 65.2200016784668)(32.4221819639, 65.2200016784668)(48.5035573443, 74.72400144958496)(54.1532392303, 75.52000225830078)(59.5740705729, 76.18400205993652)(64.5784174403, 76.25600154113769)(68.5672233502, 76.40200225830078)(72.2723002235, 76.20000189208984)(75.86893936, 76.40400151062012)(73.9085912704, 76.38000215148926)(87.4361564716, 76.48400173950195)
};\addlegendentry{Quadratic}
% \addplot[style=dashed,
% color=blue, mark=square*,very thick]coordinates {
% % (40,)(45,)
% % (50,75.25)(55,76.31)(60,76.76)(65,77.29)
% (32.4221819639, 68.7141342163086)(32.4221819639, 68.7141342163086)(48.5035573443, 75.17210388183594)(54.1532392303, 76.24967193603516)(59.5740705729, 76.76380157470703)(64.5784174403, 77.28914642333984)(68.5672233502, 77.37872314453125)(72.2723002235, 77.28981018066406)(75.86893936, 77.47074890136719)(73.9085912704, 77.46031951904297)(87.4361564716, 77.5268783569336)
% };%\addlegendentry{Quadratic (predicted)}


\addplot[color=red, mark=square*,very thick]coordinates {
(32.4221819639, 65.2200016784668)(44.9693779151, 74.87800147247314)(49.9099786083, 75.44000202941895)(54.4000441829, 75.97800181579589)(59.8800982038, 76.18800167846679)(64.742282033, 76.27000178527832)(68.9932435751, 76.2660018157959)(74.6372590462, 76.41400205993652)(79.8846612374, 76.45200144958496)(84.5536619425, 76.40600205993653)(89.0582546592, 76.48800144958496)
};\addlegendentry{Estimator}
% \addplot[style=dashed,
% color=red, mark=square*,very thick]coordinates {
% (32.4221819639, 70.78744506835938)(44.9693779151, 75.23005676269531)(49.9099786083, 76.06802368164062)(54.4000441829, 76.96763610839844)(59.8800982038, 77.58320617675781)(64.742282033, 77.95999908447266)(68.9932435751, 78.18539428710938)(74.6372590462, 78.41861724853516)(79.8846612374, 78.58162689208984)(84.5536619425, 78.70242309570312)(89.0582546592, 78.75721740722656)
% };%\addlegendentry{Estimator (predicted)}

\addplot[style=dashed, color=Goldenrod, mark=star,very thick]coordinates {
(40.2,74.2820)
(50.6,75.5660)(58.4,76.0020)(69.5,76.0340)(81.9,76.2860)(88.7,76.3420)
};\addlegendentry{Supernework (HardCoRe)}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{IQCQP}
\label{fig:iqcp_predictors}
\end{figure}



==> iqcp_preds.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 75.1,
            ymax = 78.76,
            % ymax = 82.0,
            xmin = 40.0,
            xmax = 85.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {30,35,...,85},
            ytick = {73.0,73.5,...,79.0},
            ylabel = Top-1 Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend pos=south east,
            legend style={nodes={scale=0.8, transform shape}},
            legend pos=south east,
    ]


\addplot[style=dashed,
color=green, mark=square*,very thick]coordinates {
(32.4221819639, 68.7776107788086)(32.4221819639, 68.7776107788086)(32.4221819639, 68.7776107788086)(54.9167230725, 76.6642074584961)(59.8820184668, 77.16667175292969)(64.7893811266, 77.6369857788086)(67.8235133489, 77.71991729736328)(72.2012693683, 77.83356475830078)(79.2916342616, 77.88245391845703)(81.9408411781, 77.88270568847656)(84.769401451, 77.94393157958984)
};\addlegendentry{Block Quadratic (predicted)}


\addplot[style=dashed,
color=blue, mark=square*,very thick]coordinates {
(32.4221819639, 68.7141342163086)(32.4221819639, 68.7141342163086)(48.5035573443, 75.17210388183594)(54.1532392303, 76.24967193603516)(59.5740705729, 76.76380157470703)(64.5784174403, 77.28914642333984)(68.5672233502, 77.37872314453125)(72.2723002235, 77.28981018066406)(75.86893936, 77.47074890136719)(73.9085912704, 77.46031951904297)(87.4361564716, 77.5268783569336)
};\addlegendentry{Quadratic (predicted)}


\addplot[style=dashed,
color=red, mark=square*,very thick]coordinates {
(32.4221819639, 70.78744506835938)(44.9693779151, 75.23005676269531)(49.9099786083, 76.06802368164062)(54.4000441829, 76.96763610839844)(59.8800982038, 77.58320617675781)(64.742282033, 77.95999908447266)(68.9932435751, 78.18539428710938)(74.6372590462, 78.41861724853516)(79.8846612374, 78.58162689208984)(84.5536619425, 78.70242309570312)(89.0582546592, 78.75721740722656)
};\addlegendentry{Estimator (predicted)}

% \addplot[style=dashed, color=Goldenrod, mark=star,very thick]coordinates {
% (40.2,74.2820)
% (50.6,75.5660)(58.4,76.0020)(69.5,76.0340)(81.9,76.2860)(88.7,76.3420)
% };\addlegendentry{Supernework (HardCoRe)}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{IQCQP}
\label{fig:iqcp_predictors}
\end{figure}



==> kendall_tau.tex <==
\begin{figure}[t]
\begin{adjustbox}{width=0.47\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            % ymin = 67.0,
            ymin = 68.0,
            ymax = 77.7,
            % xmin = 68.0,
            xmin = 70.0,
            xmax = 77.7,
            % xtick = {68,69,...,78},
            % ytick = {67,68,...,78},
            xtick = {68,67,...,78},
            ytick = {68,67,...,78},
            ylabel = One-shot Accuracy (\%),
            xlabel = Stand-alone Accuracy (\%),
            legend pos=north west,
            legend style={nodes={scale=0.8, transform shape}}
            % legend pos=south east,
    ]


\addplot[only marks, color=ForestGreen, mark=triangle*,very thick]coordinates {(70.95,69.68)(71.47, 70.5)(72, 71.8)(72.83, 72.60)(73.88, 73.34)(74.29, 73.89)
(73.24,73.25)(73.61,73.69)(74.32, 74.83)(74.82, 75.28)(75.80, 75.82)(76.12,76.03)
(74.62, 74.2)(74.87,74.7 )(75.62,75.66)(75.85,75.88)(76.72,76.43)(77.07,76.57)};\addlegendentry{Multi-path} % from pretrain}


% \addplot[only marks, color=blue, mark=triangle*,very thick]coordinates {(70.95,68.32)(71.47, 68.75)(72, 69.23)(72.83, 69.73)(73.88, 69.78)(74.29, 70.18)
% (73.24,70.34)(73.61,70.62)(74.32, 71.04)(74.82, 71.23)(75.80, 71.32)(76.12,71.49)
% (74.62, 70.57)(74.87,70.80 )(75.62,71.2)(75.85,71.28)(76.72,71.38)(77.07,71.43)};\addlegendentry{Multipath from scratch}


% \addplot[only marks, color=purple, mark=triangle*,very thick]coordinates {(70.95,62.26)(71.47, 64.84)(72, 66.52)(72.83, 68.45)(73.88, 68.60)(74.29, 69.64)
% (73.24,69.10)(73.61,70.00)(74.32, 70.78)(74.82, 70.22)(75.80, 70.35)(76.12,68.84)
% (74.62, 69.98)(74.87,70.12 )(75.62,70.73)(75.85,69.19)(76.72,69.75)(77.07,66.57)};\addlegendentry{Single path from scratch}


\addplot[only marks, color=orange, mark=triangle*,very thick]coordinates {(70.95,61.036)(71.47,65.73)(72,68.374)(72.83,71.178)(73.88,71.518)(74.29,73.03)
(73.24,71.554)(73.61,72.798)(74.32,74.094)(74.82,74.194)(75.80,74.798)(76.12,74.274)
(74.62,73.278)(74.87,73.92)(75.62,74.636)(75.85,74.074)(76.72,74.322)(77.07,72.866)};\addlegendentry{Single-path} %from pretrain}


% \addplot[only marks, color=magenta, mark=triangle*,very thick]coordinates {(70.95,70.31)(71.47,70.942)(72.00,72.462
% )(72.83,73.038)(73.88,73.93)(74.29,74.462)(73.24,73.756)(73.61,74.14)(74.32,75.298)(74.82,75.488)(75.80,76.254)(76.12,76.348)(74.62,74.834)(74.87,75.154)(75.62,76.168)(75.85,76.384)(76.72,76.852)(77.07,76.834)
% };\addlegendentry{Single path from pretrain}

% \addplot[only marks, color=cyan, mark=triangle*,very thick]coordinates {(70.95,70.6)(71.47, 71.8)(72, 72.5)(72.83, 73.5)(73.88, 74.0)(74.29, 74.8)(73.24,74.6)(73.61,74.6)(74.32, 75.0)(74.82, 75.8)(75.80, 76.2)(76.12,76.8)(74.62, 74.8)(74.87,75.6 )(75.62, 76.1)(75.85,76.7)(76.72,76.8)(77.07,77.4)};\addlegendentry{OFA}

\addplot[style=dashed, color=black, very thick]coordinates {(66, 66)(78, 78)};

\addplot[color=ForestGreen,very thick]coordinates {(71,74)} node (kendal_tau_ours_100){\makecell{$\mathbf{\btau=0.95}$\\ $\mathbf{\brho=0.99}$}};

% \addplot[color=blue,very thick]coordinates {(69.5, 67)} node (kendal_tau_other){\makecell{$\mathbf{\btau=0.84}$ \\ $\mathbf{\brho=0.95}$}};

% \addplot[color=purple,very thick]coordinates {(75, 67.5)} node (kendal_tau_other2){\makecell{$\mathbf{\btau=0.34}$ \\ $\mathbf{\brho=0.44}$}};

\addplot[color=orange,very thick]coordinates {(76, 70)} node (kendal_tau_other3){\makecell{$\mathbf{\btau=0.70}$\\ $\mathbf{\brho=0.82}$}};


% \addplot[color=magenta,very thick]coordinates {(69.5, 71)} node (kendal_tau_ours_400){\makecell{$\mathbf{\btau=0.95}$\\ $\mathbf{\brho=0.92}$}};
% \addplot[color=cyan,very thick]coordinates {(68, 67)} node (kendal_tau_ofa){\makecell{$\mathbf{\btau=0.94}$\\ $\mathbf{\brho=0.99}$}};



\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Top-1 accuracy on Imagenet of networks trained from scratch v.s. corresponding sub-networks extracted from our one-shot model. $\tau$ and $\rho$ represent the Kendall-Tau and Spearman correlation coefficients, respectively.}
\label{fig:acc_kendal_tau}
\end{figure}

==> kt_mse_vs_num_components.tex <==
\begin{figure}[htb]
\begin{center}
\begin{adjustbox}{width=0.6\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 0.68,
            ymax = 0.87,
            % ymax = 82.0,
            xmin = 0.0,
            xmax = 3000.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {0,500,..., 3000},
            % xtick = {31,40,...,90},
            ytick = {0.6,0.65,0.7,...,0.85},
            ylabel = Kendall-Tau Coefficient (solid),
            xlabel = Number of principal components,
            legend style={nodes={scale=0.8, transform shape}, at={(0.97,0.5)},anchor=east}
    ]

\addplot[%style=dashed, 
color=green, mark=.,very thick]coordinates {(50,0.6804638201571267)(100,0.7197331766345908)(150,0.727869043988393)(200,0.8017833459634631)(250,0.831772442230198)(300,0.8329271026212166)(350,0.8327827700723394)(400,0.8302489319920483)(450,0.8309064469369339)(500,0.8291216501653685)(550,0.8315318879820691)(600,0.8321847198684003)(650,0.8297517865459153)(700,0.8265349851784869)(750,0.8340336521626096)(800,0.834686494076112)(850,0.8342100586112373)(900,0.8362627881952706)(950,0.8335204697666012)(1000,0.8368401183907799)(1050,0.8394060303708213)(1100,0.8323130159816161)(1150,0.8380268526815491)(1200,0.8375457441852913)(1250,0.839197550022443)(1300,0.834253494694008)(1350,0.8379145940324222)(1400,0.8340657260623601)(1450,0.8369797870998475)(1500,0.8414587599548545)(1550,0.8348194627064973)(1600,0.8382513699798027)(1650,0.8346270193079941)(1700,0.8360222339471417)(1750,0.8338412087641064)(1800,0.8398711019172038)(1850,0.8326705114232125)(1900,0.8355571624007592)(1950,0.833211088774128)(2000,0.8364986766752875)(2050,0.833692199198688)(2100,0.8323176985259568)(2150,0.8356694210498861)(2200,0.8354449037516323)(2250,0.8347506421327198)(2300,0.831098890335437)(2350,0.8230002306484312)(2400,0.8218776441571629)(2450,0.8202418752698865)(2500,0.8202418752698865)(2550,0.8202418752698865)(2600,0.8202418752698865)(2650,0.8202418752698865)(2700,0.8202418752698865)(2750,0.8202418752698865)(2800,0.8202418752698865)(2850,0.8202418752698865)(2900,0.8202418752698865)(2950,0.8202418752698865)(3000,0.8202418752698865)
% (40, 0.86)
};\addlegendentry{Validation set}

\addplot[%style=dashed, 
color=blue, mark=.,very thick]coordinates {
(50,0.6813684306182659)(100,0.7076923590317828)(150,0.7205228966398649)(200,0.8043544217366713)(250,0.829758886200674)(300,0.8296305808245931)(350,0.830759912290086)(400,0.8287965958800677)(450,0.8292409692281053)(500,0.8263861631681755)(550,0.8322608410342499)(600,0.8296740016079822)(650,0.829758886200674)(700,0.8312023216815831)(750,0.8326891900308292)(800,0.8338599812801263)(850,0.83398828717046)(900,0.834169383503452)(950,0.8331750168388257)(1000,0.8372166361853716)(1050,0.8356448953283815)(1100,0.8332618871796533)(1150,0.8370883308092907)(1200,0.8361581168327048)(1250,0.843049890675293)(1300,0.834634490491745)(1350,0.8339127727512905)(1400,0.8328542533986237)(1450,0.8382865344966464)(1500,0.8356448953283815)(1550,0.8382979135599362)(1600,0.836827054994098)(1650,0.8359977351126037)(1700,0.829951344264795)(1750,0.8379497315345199)(1800,0.8329985969467145)(1850,0.8298183457346079)(1900,0.8313145888856539)(1950,0.8323684253049944)(2000,0.827272969539108)(2050,0.8275890308900561)(2100,0.8283475270637848)(2150,0.8284597942678555)(2200,0.829369275118439)(2250,0.8247229001895017)(2300,0.8189331200938547)(2350,0.8158650801607944)(2400,0.8049638722730552)(2450,0.8020930394832468)(2500,0.8020930394832468)(2550,0.8020930394832468)(2600,0.8020930394832468)(2650,0.8020930394832468)(2700,0.8020930394832468)(2750,0.8020930394832468)(2800,0.8020930394832468)(2850,0.8020930394832468)(2900,0.8020930394832468)(2950,0.8020930394832468)(3000,0.8020930394832468)
% (40, 0.86)
};\addlegendentry{Test set}

\end{axis}

\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=right,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 0.04,
            ymax = 0.3,
            % ymax = 82.0,
            xmin = 0,
            xmax = 3000,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {0,500,..., 3000},
            % xtick = {31,40,...,90},
            ytick = {0.05,0.1,...,0.3},
            ylabel = Mean Square Error (dashed),
            xlabel = Number of principal components,
            % legend pos=south east,
    ]

\addplot[style=dashed, 
color=green, mark=.,very thick]coordinates {
(50,0.21760588884353638)(100,0.18251392245292664)(150,0.1677221953868866)(200,0.10122755169868469)(250,0.07752274721860886)(300,0.07838350534439087)(350,0.07708679139614105)(400,0.07670054584741592)(450,0.07677818089723587)(500,0.07902830839157104)(550,0.07547295838594437)(600,0.07465256005525589)(650,0.07712951302528381)(700,0.07793530821800232)(750,0.07273732125759125)(800,0.07208386063575745)(850,0.07225771248340607)(900,0.07257652282714844)(950,0.07211950421333313)(1000,0.07076971232891083)(1050,0.06786496192216873)(1100,0.07363921403884888)(1150,0.0695011243224144)(1200,0.06912882626056671)(1250,0.06535405665636063)(1300,0.06954794377088547)(1350,0.06887944787740707)(1400,0.06860537081956863)(1450,0.06782416999340057)(1500,0.06677697598934174)(1550,0.0684238150715828)(1600,0.06777096539735794)(1650,0.06856570392847061)(1700,0.06716743111610413)(1750,0.06867130845785141)(1800,0.0644439160823822)(1850,0.06660627573728561)(1900,0.06576474010944366)(1950,0.0676741674542427)(2000,0.0656094178557396)(2050,0.0655587762594223)(2100,0.06543447822332382)(2150,0.06486628949642181)(2200,0.06466192752122879)(2250,0.06580190360546112)(2300,0.0705181360244751)(2350,0.07378999143838882)(2400,0.0762462317943573)(2450,0.07846670597791672)(2500,0.07846667617559433)(2550,0.07846676558256149)(2600,0.07846669107675552)(2650,0.07846681028604507)(2700,0.0784667506814003)(2750,0.07846682518720627)(2800,0.07846678048372269)(2850,0.07846669107675552)(2900,0.07846669852733612)(2950,0.07846686989068985)(3000,0.07846677303314209)
% (40, 0.86)
};%\addlegendentry{Test set}

\addplot[style=dashed, 
color=blue, mark=.,very thick]coordinates {
(50,0.22740685939788818)(100,0.18871505558490753)(150,0.1670151948928833)(200,0.10347355157136917)(250,0.08390036970376968)(300,0.0819314494729042)(350,0.08379531651735306)(400,0.08100903779268265)(450,0.08300598710775375)(500,0.08378270268440247)(550,0.08112466335296631)(600,0.08017654716968536)(650,0.08136790245771408)(700,0.07908304035663605)(750,0.07955654710531235)(800,0.07718194276094437)(850,0.07693900913000107)(900,0.0776262879371643)(950,0.07805842906236649)(1000,0.07297008484601974)(1050,0.07582627981901169)(1100,0.07342806458473206)(1150,0.07288077473640442)(1200,0.07254590094089508)(1250,0.069464311003685)(1300,0.07154858112335205)(1350,0.07120031863451004)(1400,0.070747010409832)(1450,0.06944076716899872)(1500,0.07085224986076355)(1550,0.06845612823963165)(1600,0.06582783162593842)(1650,0.06569112837314606)(1700,0.06980772316455841)(1750,0.06504995375871658)(1800,0.06778036803007126)(1850,0.06928718835115433)(1900,0.06864005327224731)(1950,0.06609855592250824)(2000,0.07063547521829605)(2050,0.06900838762521744)(2100,0.06892953813076019)(2150,0.06699403375387192)(2200,0.0671030730009079)(2250,0.07189314067363739)(2300,0.07401886582374573)(2350,0.07727222889661789)(2400,0.0840664952993393)(2450,0.08692549914121628)(2500,0.08692538738250732)(2550,0.0869252011179924)(2600,0.0869251936674118)(2650,0.08692539483308792)(2700,0.0869252011179924)(2750,0.08692542463541031)(2800,0.08692549914121628)(2850,0.08692537993192673)(2900,0.08692531287670135)(2950,0.0869251936674118)(3000,0.08692538738250732)
% (40, 0.86)
};%\addlegendentry{Validation set}
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\captionof{figure}{Kendall-Tau correlation coefficients and MSE of different predictors vs number of principal components} 
% \captionof{figure}{Kendall-Tau correlation coefficients between predictors' output and the validation accuracy of sub-networks extracted from the one-shot model vs the number of validation epochs required for acquiring the predictor} %over a test set of 500 networks uniformly sampled from the search space}
\label{fig:kt_mse_vs_components}
\end{center}
\end{figure}






==> kt_vs_samples.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=right,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 0.04,
            ymax = 0.3,
            % ymax = 82.0,
            xmin = 256.0,
            xmax = 6400.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {256,1280,2560,3840,6400},
            % xticklabels={,,}
            ytick = {0.05,0.1,...,0.3},
            ylabel = Mean Square Error (dashed),
            % xlabel = Validation Epochs,
            xlabel = ,
            legend style={nodes={scale=0.8, transform shape}},
            % legend pos=south east,
    ]

\addplot[style=dashed, 
color=green, mark=triangle*,semithick]coordinates {(256, 0.21)(1280, 0.09)(2560, 0.08)(3840, 0.07)(6400, 0.06)
% (40, 0.86)
};%\addlegendentry{Block Quadratic Predictor}

\addplot[style=dashed, 
color=blue, mark=triangle*,semithick]coordinates {(256, 0.28)(1280, 0.1)(2560, 0.08)(3840, 0.06)(6400, 0.085)
% (40, 0.86)
};%\addlegendentry{Quadratic Predictor}

\addplot[style=dashed, 
color=orange, mark=triangle*,semithick]coordinates {(256, 0.24)(1280, 0.09)(2560, 0.06)(3840, 0.06)(6400, 0.05)
% (40, 0.84)
};%\addlegendentry{MLP Predictor}

\addplot[style=dashed, 
color=red, mark=triangle*,semithick]coordinates {(256, 0.81)(1280, 0.64)(2560, 0.07)(3840, 0.07)(6400, 0.07)};%\addlegendentry{Estimator (Multi-path sampling)}

\node[color=black] at (4096,0.09) {$R^2\sim 0.9$};
\draw[<->, black, thick] (2560,0.1) to (6400, 0.1);
\end{axis}


\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 0.60,
            ymax = 0.87,
            % ymax = 82.0,
            xmin = 256.0,
            xmax = 6400.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {256,1280,2560,3840,6400},
            % xtick = {31,40,...,90},
            ytick = {0.6,0.65,0.7,...,0.85},
            ylabel = Kendall-Tau Coefficient (solid),
            xlabel = Validation Epochs (Number of Samples),
            legend style={nodes={scale=0.8, transform shape}, 
            % at={(0.97,0.5)},anchor=east}
            % t={(0.5,1.35)},anchor=north,legend cell align=left}
            at={(0.7,0.7)}, anchor=north,legend cell align=left, 
            % fill opacity=0.1, text opacity = 1
            }
    ]

\addplot[%style=dashed, 
color=green, mark=triangle*,semithick]coordinates {(256, 0.7)(1280, 0.81)(2560, 0.82)(3840, 0.83)(6400, 0.85)
% (40, 0.86)
};\addlegendentry{Bilinear Predictor}

\addplot[%style=dashed, 
color=blue, mark=triangle*,semithick]coordinates {(256, 0.71)(1280, 0.81)(2560, 0.83)(3840, 0.85)(6400, 0.86)
% (40, 0.86)
};\addlegendentry{Quadratic Predictor}

\addplot[%style=dashed, 
color=orange, mark=triangle*,semithick]coordinates {(256, 0.66)(1280, 0.81)(2560, 0.83)(3840, 0.84)(6400, 0.84)
% (40, 0.84)
};\addlegendentry{MLP Predictor}

% \addplot[style=dotted, 
% color=red, mark=triangle*,semithick]coordinates {(256, 0.61)(1280, 0.78)(2560, 0.81)(3840, 0.84)(6400, 0.84)};\addlegendentry{Estimator (Single-path sampling)}

\addplot[%style=dashed, 
color=red, mark=triangle*,ultra thick]coordinates {(256, 0.75)(1280, 0.81)(2560, 0.84)(3840, 0.84)(6400, 0.84)};\addlegendentry{Bilinear Estimator}%\addlegendentry{Estimator (Multi-path sampling)}

\end{axis}


\end{tikzpicture}
\end{adjustbox}
% \captionof{figure}{Performance of predictors vs samples. Ours is comparable to complex alternatives and sample efficient.} 
% % \captionof{figure}{Kendall-Tau correlation coefficients between predictors' output and the validation accuracy of sub-networks extracted from the one-shot model vs the number of validation epochs required for acquiring the predictor} %over a test set of 500 networks uniformly sampled from the search space}
\label{fig:kt_vs_samples}
\end{figure}






==> kt_vs_samples_balanced.tex <==
% \begin{figure}[htb]
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 0.68,
            ymax = 0.9,
            % ymax = 82.0,
            xmin = 1.0,
            xmax = 25.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {1,5,10,15,25},
            % xtick = {31,40,...,90},
            ytick = {0.65,0.7,...,0.85,0.9},
            ylabel = Kendall-Tau Coefficient,
            xlabel = Validation Epochs,
            legend pos=south east,
            legend style={nodes={scale=0.8, transform shape}}
            % legend pos=south east,
    ]

\addplot[%style=dashed, 
color=green, mark=triangle*,very thick]coordinates {(1, 0.77)(5, 0.85)(10, 0.87)(15, 0.87)(25, 0.88)
% (40, 0.88)
};\addlegendentry{Block Quadratic Predictor}

\addplot[%style=dashed, 
color=blue, mark=triangle*,very thick]coordinates {(1, 0.77)(5, 0.85)(10, 0.88)(15, 0.89)(25, 0.90)
% (40, 0.90)
};\addlegendentry{Quadratic Predictor}

\addplot[%style=dashed, 
color=orange, mark=triangle*,very thick]coordinates {(1, 0.74)(5, 0.85)(10, 0.87)(15, 0.87)(25, 0.88)
% (40, 0.89)
};\addlegendentry{MLP Predictor}

\addplot[style=dashed, 
color=red, mark=triangle*,very thick]coordinates {(1, 0.69)(5, 0.83)(10, 0.86)(15, 0.87)(25, 0.88)};\addlegendentry{Estimator (Single-path sampling)}

\addplot[%style=dashed, 
color=red, mark=triangle*,very thick]coordinates {(1, 0.8)(5, 0.85)(10, 0.87)(15, 0.88)(25, 0.88)};\addlegendentry{Estimator (Multi-path sampling)}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\captionof{figure}{Kendall-Tau correlation coefficients vs validation epochs} 
% \captionof{figure}{Kendall-Tau correlation coefficients between predictors' output and the validation accuracy of sub-networks extracted from the one-shot model vs the number of validation epochs required for acquiring the predictor} %over a test set of 500 networks uniformly sampled from the search space}
\label{fig:kt_vs_samples}
% \end{figure}






==> latency_graph.tex <==
\begin{figure}[t]
\centering
\begin{adjustbox}{width=0.47\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Formulated vs Measured Latency},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 24.0,
            ymax = 66,
            xmin = 24.0,
            xmax = 66,
            % xtick = {68,69,...,78},
            % ytick = {67,68,...,78},
            xtick = {25,30,...,65},
            ytick = {25,30,...,65},
            ylabel = Measured Latency (milliseconds),
            xlabel = Latency Formula (milliseconds),
            legend pos=north west,
            legend style={nodes={scale=0.8, transform shape}}
            % legend pos=south east,
    ]


\addplot[only marks, color=red, mark=triangle*,very thick]coordinates {(25, 27)(30, 32)(35, 36)(40, 42)}	
;\addlegendentry{GPU}

\addplot[only marks, color=blue, mark=triangle*,very thick]coordinates {
(35, 35.36)
(40, 42.63)
(45, 47.45)
(50, 54.51)
(55, 56.98)
(60, 61.93)
(65, 64.03)
};\addlegendentry{CPU}

\addplot[style=dashed, color=ForestGreen, very thick]coordinates {(24,24)(66, 66)};
\addplot[color=ForestGreen,very thick]coordinates {(55,35)} node (kendal_tau_ours_100){
$\begin{array}{ll}
     \mathbf{y}&\mathbf{=} \mathbf{1.003\cdot x} \\
     \mathbf{R^2}&\mathbf{=}\mathbf{0.99} 
\end{array}$
};
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\vspace*{-3mm}
\caption{Experimental results showing that the latency calculated with formula~\eqref{eqn:latency_formula} is very close to the latency measured in practice, on both CPU and GPU.}
\label{fig:latency}
\vspace{-1.5em}
\end{figure}


==> mlp_optimizers.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 75.2,
            ymax = 77.5,
            % ymax = 82.0,
            xmin = 40.0,
            xmax = 90.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {40,45,...,90},
            ytick = {73.0,73.5,...,79.0},
            ylabel = Predicted Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend pos=south east,
            legend style={nodes={scale=0.8, transform shape}},
            legend pos=south east,
    ]

% \addplot[color=orange, mark=triangle*,very thick]coordinates {
% (40.5779709419, 74.52200142669678)(45.7452580333, 75.44800162506104)(50.1775721709, 75.44400151062011)(56.5739517411, 76.05000190734863)(59.9264507492, 75.88600122070312)(62.8549203277, 76.13800189208985)(73.2888236642, 76.29000173950195)(76.0837276777, 76.31200157165527)(80.5335745215, 76.41800164794923)(84.60337768, 76.5080012664795)(91.3353467981, 76.49800151062011)
% };\addlegendentry{BCFW}
\addplot[%style=dashed,
color=orange, mark=triangle*,very thick]coordinates {
(40.5779709419, 75.33702850341797)(45.7452580333, 75.85881805419922)(50.1775721709, 76.36457061767578)(56.5739517411, 76.70420837402344)(59.9264507492, 76.74198913574219)(62.8549203277, 76.98220825195312)(73.2888236642, 77.13560485839844)(76.0837276777, 77.1814193725586)(80.5335745215, 77.2817153930664)(84.60337768, 77.29293823242188)(91.3353467981, 77.3093032836914)
};\addlegendentry{BCFW}

% \addplot[color=RedOrange, mark=diamond*,very thick]coordinates {
% (39.9697075288, 74.5000016784668)(44.8916465044, 75.20000205993652)(49.9691461523, 75.79600202941894)(54.8674533765, 75.99800157928466)(59.8132694761, 76.32800205993652)(64.6071573099, 76.3400015258789)(69.4771781564, 76.29400119018554)(74.952583015, 76.378001953125)(79.9959237377, 76.40200173950196)(83.5447520018, 76.40000222015381)(89.8965323965, 76.55200184631347)
% };\addlegendentry{Evolutionary}
\addplot[%style=dashed,
color=RedOrange, mark=diamond*,very thick]coordinates {
(39.9697075288, 75.36463928222656)(44.8916465044, 76.09902954101562)(49.9691461523, 76.55984497070312)(54.8674533765, 76.69579315185547)(59.8132694761, 76.92982482910156)(64.6071573099, 77.12906646728516)(69.4771781564, 77.18510437011719)(74.952583015, 77.26753997802734)(79.9959237377, 77.2412109375)(83.5447520018, 77.31970977783203)(89.8965323965, 77.36578369140625)
};\addlegendentry{Evolutionary}


\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{MLP}
\label{fig:mlp_optimizers}
\end{figure}



==> preds.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 75.1,
            ymax = 78.76,
            % ymax = 82.0,
            xmin = 40.0,
            xmax = 90.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {40,45,...,90.0},
            ytick = {73.0,73.5,...,79.0},
            ylabel = Predicted Top-1 Accuracy (\%),
            xlabel = Latency Constraint (milliseconds),
            legend style={nodes={scale=0.8, transform shape}},
            legend pos= outer north east,
    ]

\addplot[style=dashed,
color=red, mark=diamond*,very thick]coordinates {
(40.584521989, 75.12860870361328)(46.1021766067, 76.35588836669922)(50.501810511, 76.98388671875)(56.8206742406, 77.28683471679688)(59.7038909793, 77.74259185791016)(64.7494042913, 77.93761444091797)(68.4515704711, 77.9156265258789)(75.0798066457, 78.17669677734375)(78.8732334971, 78.42662048339844)(83.3102454742, 78.61421203613281)(83.3102454742, 78.61421203613281)
};\addlegendentry{Estimator (BCFW)}

\addplot[style=dashed,
color=BrickRed, mark=diamond*,very thick]coordinates {
(39.9488016963, 75.32821655273438)(44.8993131518, 76.24402618408203)(49.975082775, 77.00320434570312)(54.9499109387, 77.40402221679688)(59.6776366234, 77.7228012084961)(64.9797976017, 78.00260925292969)(69.8424383998, 78.26158905029297)(74.72093304, 78.42120361328125)(79.7707036138, 78.52702331542969)(84.5702360074, 78.63381958007812)(89.9890969197, 78.73641204833984)
};\addlegendentry{Estimator (Evolution)}

\addplot[style=dashed,
color=RubineRed, mark=square*,very thick]coordinates {
(32.4221819639, 70.78744506835938)(44.9693779151, 75.23005676269531)(49.9099786083, 76.06802368164062)(54.4000441829, 76.96763610839844)(59.8800982038, 77.58320617675781)(64.742282033, 77.95999908447266)(68.9932435751, 78.18539428710938)(74.6372590462, 78.41861724853516)(79.8846612374, 78.58162689208984)(84.5536619425, 78.70242309570312)(89.0582546592, 78.75721740722656)
};\addlegendentry{Estimator (IQCP)}


\addplot[style=dashed,
color=green, mark=triangle*,very thick]coordinates {
(39.4186402361, 75.37773895263672)(45.1976403594, 76.5028305053711)(50.1792510351, 77.00646209716797)(56.4354990919, 77.27764129638672)(59.0137824416, 77.51851654052734)(63.1178821127, 77.68307495117188)(70.4872677724, 77.82913970947266)(70.3938548764, 77.80940246582031)(85.7867767413, 77.84637451171875)(84.8650316397, 78.0004653930664)(85.015138487, 78.0005111694336)
};\addlegendentry{Bilinear (BCFW)}

\addplot[style=dashed,
color=SeaGreen, mark=diamond*,very thick]coordinates {
(39.8784816265, 75.46239471435547)(44.7428156932, 76.50863647460938)(49.8874331514, 77.01583862304688)(54.909645021, 77.2941665649414)(59.9135860801, 77.56807708740234)(64.8795853058, 77.71086120605469)(69.75068748, 77.8139419555664)(74.9830966194, 77.94205474853516)(79.397247235, 77.98458862304688)(82.2886178891, 77.99009704589844)(85.015138487, 78.0005111694336)
};\addlegendentry{Bilinear (Evolution)}

\addplot[style=dashed,
color=ForestGreen, mark=square*,very thick]coordinates {
(32.4221819639, 68.7776107788086)(32.4221819639, 68.7776107788086)(32.4221819639, 68.7776107788086)(54.9167230725, 76.6642074584961)(59.8820184668, 77.16667175292969)(64.7893811266, 77.6369857788086)(67.8235133489, 77.71991729736328)(72.2012693683, 77.83356475830078)(79.2916342616, 77.88245391845703)(81.9408411781, 77.88270568847656)(84.769401451, 77.94393157958984)
};\addlegendentry{Bilinear (IQCP)}


\addplot[style=dashed,
color=blue, mark=triangle*,very thick]coordinates {
(40.3735155861, 75.43120574951172)(45.1916709542, 76.32828521728516)(51.3026421269, 76.80540466308594)(54.6677350998, 77.14202880859375)(61.5036323667, 77.25019073486328)(66.9633731246, 77.361572265625)(69.802771012, 77.57427215576172)(76.2970775366, 77.64018249511719)(80.9016073744, 77.69845581054688)(82.1994731824, 77.72481536865234)(82.1994731824, 77.72481536865234)
};\addlegendentry{Quadratic (BCFW)}


\addplot[style=dashed,
color=NavyBlue, mark=diamond*,very thick]coordinates {
% (40,75.52)(45,76.37)(50,76.84)(55,77.07)(60,77.26)(65,77.41)
(39.9111022552, 75.49807739257812)(44.8595921199, 76.32948303222656)(49.8819415768, 76.90557861328125)(54.9768403172, 77.05050659179688)(59.9687099457, 77.2440414428711)(64.4405379891, 77.41877746582031)(69.7374368707, 77.49540710449219)(74.2048134406, 77.62335205078125)(78.8497974475, 77.70380401611328)(83.8553095857, 77.70499420166016)(81.7659338315, 77.72474670410156)
};\addlegendentry{Quadratic (Evolution)}

\addplot[style=dashed,
color=TealBlue, mark=square*,very thick]coordinates {
(32.4221819639, 68.7141342163086)(32.4221819639, 68.7141342163086)(48.5035573443, 75.17210388183594)(54.1532392303, 76.24967193603516)(59.5740705729, 76.76380157470703)(64.5784174403, 77.28914642333984)(68.5672233502, 77.37872314453125)(72.2723002235, 77.28981018066406)(75.86893936, 77.47074890136719)(73.9085912704, 77.46031951904297)(87.4361564716, 77.5268783569336)
};\addlegendentry{Quadratic (IQCP)}


\addplot[style=dashed,
color=orange, mark=triangle*,very thick]coordinates {
(40.1154289643, 75.47996520996094)(45.6030885379, 76.14595031738281)(48.950423797, 76.47949981689453)(53.5057132443, 76.70262908935547)(59.7158044577, 76.93961334228516)(67.3636510968, 77.07465362548828)(70.1521312197, 77.19502258300781)(77.1616394321, 77.20301818847656)(76.1580487092, 77.29647827148438)(86.7273683349, 77.32649230957031)(86.3718812664, 77.35179138183594)
};\addlegendentry{MLP (BCFW)}

\addplot[style=dashed,
color=RedOrange, mark=diamond*,very thick]coordinates {
% (40,75.25)(45,76.16)(50,76.51)(55,76.71)(60,76.93)(65,77.12)
(39.9697075288, 75.36463928222656)(44.8916465044, 76.09902954101562)(49.9691461523, 76.55984497070312)(54.8674533765, 76.69579315185547)(59.8132694761, 76.92982482910156)(64.6071573099, 77.12906646728516)(69.4771781564, 77.18510437011719)(74.952583015, 77.26753997802734)(79.9959237377, 77.2412109375)(83.5447520018, 77.31970977783203)(89.8965323965, 77.36578369140625)
};\addlegendentry{MLP (Evolution)}

\addplot[style=dashed, color=Goldenrod, mark=star,very thick]coordinates {
(40.2,74.2820)
(50.6,75.5660)(58.4,76.0020)(69.5,76.0340)(81.9,76.2860)(88.7,76.3420)
};\addlegendentry{Supernework (BCSFW)}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{BCFW}
\label{fig:bcfw_predictors}
\end{figure}



==> quad_optimizers.tex <==
\begin{figure}[H]
\centering
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 73.7,
            ymax = 78.0,
            % ymax = 82.0,
            xmin = 40.0,
            xmax = 90.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {40,45,...,90},
            ytick = {73.0,73.5,...,79.0},
            ylabel = Predicted Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend pos=south east,
            legend style={nodes={scale=0.8, transform shape}},
            legend pos=south east,
    ]


% \addplot[color=blue, mark=triangle*,very thick]coordinates {
% (39.5870829622, 73.02800158691406)(45.1916709542, 75.31000183868409)(50.2050330242, 75.60000189971923)(56.0003995895, 75.8320015411377)(58.4510331353, 75.81200169372559)(64.6423945824, 76.16000189208984)(70.3748449683, 76.29000144958496)(74.613122642, 76.3060016860962)(82.0483068625, 76.29800143432617)(84.3236550689, 76.35800189208985)(93.6601976554, 76.4140018234253)
% };\addlegendentry{BCFW}
\addplot[%style=dashed,
color=blue, mark=triangle*,very thick]coordinates {
(39.5870829622, 73.84149932861328)(45.1916709542, 76.26506805419922)(50.2050330242, 76.75874328613281)(56.0003995895, 76.9184799194336)(58.4510331353, 77.2437973022461)(64.6423945824, 77.2443618774414)(70.3748449683, 77.48114013671875)(74.613122642, 77.52821350097656)(82.0483068625, 77.41341400146484)(84.3236550689, 77.59263610839844)(93.6601976554, 77.5749740600586)
};\addlegendentry{BCFW}

% \addplot[color=NavyBlue, mark=diamond*,very thick]coordinates {
% (39.9111022552, 74.47600194549561)(44.8595921199, 75.38800186157226)(49.8819415768, 75.6260015411377)(54.9768403172, 75.93800215148926)(59.9687099457, 76.15600161743164)(64.4405379891, 76.18600189208985)(69.7374368707, 76.14800191497802)(74.2048134406, 76.30800177764893)(78.8497974475, 76.39400189208985)(83.8553095857, 76.54800183105469)(81.7659338315, 76.4180015258789)
% };\addlegendentry{Evolutionary}
\addplot[%style=dashed,
color=NavyBlue, mark=diamond*,very thick]coordinates {
(39.9111022552, 75.49807739257812)(44.8595921199, 76.32948303222656)(49.8819415768, 76.90557861328125)(54.9768403172, 77.05050659179688)(59.9687099457, 77.2440414428711)(64.4405379891, 77.41877746582031)(69.7374368707, 77.49540710449219)(74.2048134406, 77.62335205078125)(78.8497974475, 77.70380401611328)(83.8553095857, 77.70499420166016)(81.7659338315, 77.72474670410156)
};\addlegendentry{Evolutionary}


% \addplot[color=TealBlue, mark=square*,very thick]coordinates {
% (32.4221819639, 65.2200016784668)(32.4221819639, 65.2200016784668)(48.5035573443, 74.72400144958496)(54.1532392303, 75.52000225830078)(59.5740705729, 76.18400205993652)(64.5784174403, 76.25600154113769)(68.5672233502, 76.40200225830078)(72.2723002235, 76.20000189208984)(75.86893936, 76.40400151062012)(73.9085912704, 76.38000215148926)(87.4361564716, 76.48400173950195)
% };\addlegendentry{IQCQP}
\addplot[%style=dashed,
color=TealBlue, mark=square*,very thick]coordinates {
(32.4221819639, 68.7141342163086)(32.4221819639, 68.7141342163086)(48.5035573443, 75.17210388183594)(54.1532392303, 76.24967193603516)(59.5740705729, 76.76380157470703)(64.5784174403, 77.28914642333984)(68.5672233502, 77.37872314453125)(72.2723002235, 77.28981018066406)(75.86893936, 77.47074890136719)(73.9085912704, 77.46031951904297)(87.4361564716, 77.5268783569336)
};\addlegendentry{IQCQP}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Quadratic}
\label{fig:bcquad_optimizers}
\end{figure}


